Superstring Phenomenology - A Personal Perspective

In the first part of this paper I review the construction of the realistic free fermionic models, as well as current attempts to study aspects of these models in the nonperturbative framework of M- and F-theories. I discuss the recent demonstration of a Minimal Superstring Standard Model, which contains in the observable sector, below the string scale, solely the MSSM charged spectrum, and provides further support to the assertion that the true string vacuum is connected to the Z_2 X Z_2 orbifold in the vicinity of the free fermionic point in the Narain moduli space. In the second part I review the recent formulation of quantum mechanics from an equivalence postulate, which offers a new perspective on the synthesis of gravity and quantum mechanics, and contemplate possible relations with string theory and beyond.

==> (inline-ps-0) <==
gsave 1 0 0 setrgbcolor

==> (inline-ps-1) <==
grestore

==> (inline-ps-2) <==
gsave 0 .5 0 setrgbcolor

==> (inline-ps-3) <==
grestore

==> (inline-ps-4) <==
gsave 0 0 1 setrgbcolor

==> (inline-ps-5) <==
grestore
